An improved constant factor for the unit distance problem

We prove that the number of unit distances among $n$ planar points is at most $1.94\cdot n^{4/3}$, improving on the previous best bound of $8n^{4/3}$. We also give better upper and lower bounds for several small values of $n$. We also prove some variants of the crossing lemma and improve some constant factors.

==> Figures/15-38-C6.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=2]
\clip(-1.71,-1.15) rectangle (1.26,1.09);
\draw [line width=1.2pt] (0,0)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (-0.5,0.87);
\draw [line width=1.2pt] (-0.5,0.87)-- (-1,0);
\draw [line width=1.2pt] (-1,0)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (0.5,0.87);
\draw [line width=1.2pt] (-0.5,0.87)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (0.5,-0.87);
\draw [line width=1.2pt] (0.5,-0.87)-- (-0.5,-0.87);
\draw [line width=1.2pt] (-0.5,-0.87)-- (0,0);
\draw [line width=1.2pt] (0.5,-0.87)-- (1,0);
\draw [line width=1.2pt] (-0.5,-0.87)-- (-1,0);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1pt);
\draw[color=black] (-0.2,-0.1) node {\large$o$};
\fill [color=black] (1,0) circle (1pt);
\draw[color=black] (1.18,0) node {\large$v_4$};
\fill [color=black] (0.5,0.87) circle (1pt);
\draw[color=black] (0.6,1) node {\large$v_5$};
\fill [color=black] (-0.5,0.87) circle (1pt);
\draw[color=black] (-0.5,1) node {\large$v_6$};
\fill [color=black] (-1,0) circle (1pt);
\draw[color=black] (-1.15,0) node {\large$v_1$};
\fill [color=black] (-0.5,-0.87) circle (1pt);
\draw[color=black] (-0.48,-1.05) node {\large$v_2$};
\fill [color=black] (0.5,-0.87) circle (1pt);
\draw[color=black] (0.6,-1.05) node {\large$v_3$};
\fill [color=black] (-1.5,-0.87) circle (1pt);
\draw[color=black] (-1.5,-1.05) node {\large$r$};
\end{scriptsize}
\end{tikzpicture}

==> Figures/15-38-P3-P3.tex <==
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,scale=2]
\clip(-2,-1.72) rectangle (2,2.28);
\draw [line width=1.2pt] (0,0)-- (0.71,-0.7);
\draw [line width=1.2pt] (0.71,-0.7)-- (0.96,0.27);
\draw [line width=1.2pt] (0.96,0.27)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (0.25,0.97);
\draw [line width=1.2pt] (0.25,0.97)-- (0.96,0.27);
\draw [line width=1.2pt] (0,0)-- (-0.25,0.97);
\draw [line width=1.2pt] (-0.25,0.97)-- (-0.96,0.27);
\draw [line width=1.2pt] (-0.96,0.27)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (-0.71,-0.7);
\draw [line width=1.2pt] (-0.71,-0.7)-- (-0.96,0.27);
\draw [color=qqqqff] (0.25,0.97)-- (0,1.94);
\draw [color=qqqqff] (0,1.94)-- (-0.25,0.97);
\draw [color=ffqqqq] (0,1.94)-- (0.71,1.24);
\draw [color=ffqqqq] (0.71,1.24)-- (0.46,0.27);
\draw [color=qqqqff] (0.46,0.27)-- (-0.25,0.97);
\draw [color=qqqqff] (-0.25,0.97)-- (0.71,1.24);
\draw [color=qqqqff] (0.71,1.24)-- (0.96,0.27);
\draw [color=qqqqff] (0.46,0.27)-- (0.71,-0.7);
\draw [color=qqqqff] (-0.96,0.27)-- (-0.71,1.24);
\draw [color=qqqqff] (-0.71,1.24)-- (0.25,0.97);
\draw [color=qqqqff] (-0.96,0.27)-- (-0.25,-0.43);
\draw [color=qqqqff] (-0.25,-0.43)-- (0.71,-0.7);
\draw [color=ffqqqq] (-0.25,-0.43)-- (0.46,0.27);
\draw [color=qqqqff] (-0.71,-0.7)-- (0,-1.4);
\draw [color=ffqqqq] (-0.25,-0.43)-- (0,-1.4);
\draw [color=qqqqff] (0,-1.4)-- (0.71,-0.7);
\draw [color=ffqqqq] (0,-1.4)-- (0.25,-0.43);
\draw [color=ffqqqq] (0.25,-0.43)-- (-0.46,0.27);
\draw [color=qqqqff] (-0.46,0.27)-- (-0.71,-0.7);
\draw [color=qqqqff] (-0.71,-0.7)-- (0.25,-0.43);
\draw [color=ffqqqq] (-0.46,0.27)-- (-0.71,1.24);
\draw [color=ffqqqq] (-0.71,1.24)-- (0,1.94);
\draw [color=qqqqff] (-0.46,0.27)-- (0.25,0.97);
\draw [color=qqqqff] (0.25,-0.43)-- (0.96,0.27);
\draw [color=qqqqff] (-0.25,0.97)-- (-1.21,1.24);
\draw [color=qqqqff] (-1.21,1.24)-- (-0.96,0.27);
\draw [color=qqqqff] (-0.96,0.27)-- (-1.68,-0.43);
\draw [color=qqqqff] (-1.68,-0.43)-- (-0.71,-0.7);
\draw [color=qqqqff] (0.71,-0.7)-- (1.68,-0.43);
\draw [color=qqqqff] (1.68,-0.43)-- (0.96,0.27);
\draw [color=qqqqff] (0.96,0.27)-- (1.21,1.24);
\draw [color=qqqqff] (1.21,1.24)-- (0.25,0.97);
\draw [color=qqqqff] (-0.96,0.27)-- (0,0.54);
\draw [color=qqqqff] (0,0.54)-- (0.96,0.27);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1pt);
\draw[color=black] (-0.08,0.07) node {\large$o$};
\fill [color=black] (0.71,-0.7) circle (1pt);
\draw[color=black] (0.85,-0.82) node {\large$u_1$};
\fill [color=black] (0.96,0.27) circle (1pt);
\draw[color=black] (1.15,0.23) node {\large$u_2$};
\fill [color=black] (0.25,0.97) circle (1pt);
\draw[color=black] (0.45,0.9) node {\large$u_3$};
\fill [color=black] (-0.25,0.97) circle (1pt);
\draw[color=black] (-0.5,0.93) node {\large$v_1$};
\fill [color=black] (-0.96,0.27) circle (1pt);
\draw[color=black] (-1.15,0.27) node {\large$v_2$};
\fill [color=black] (-0.71,-0.7) circle (1pt);
\draw[color=black] (-0.76,-0.85) node {\large$v_3$};
\fill [color=black] (0,1.94) circle (1pt);
\draw[color=black] (0.13,2.05) node {\large$w_{13}$};
\fill [color=black] (0.71,1.24) circle (1pt);
\draw[color=black] (0.9,1.3) node {\large$w_{12}$};
\fill [color=black] (0.46,0.27) circle (1pt);
\draw[color=black] (0.68,0.3) node {\large$w_{11}$};
\fill [color=black] (-0.71,1.24) circle (1pt);
\draw[color=black] (-0.9,1.3) node {\large$w_{23}$};
\fill [color=black] (-0.25,-0.43) circle (1pt);
\draw[color=black] (-0.33,-0.68) node {\large$w_{21}$};
\fill [color=black] (-0.46,0.27) circle (1pt);
\draw[color=black] (-0.65,0.28) node {\large$w_{33}$};
\fill [color=black] (0.25,-0.43) circle (1pt);
\draw[color=black] (0.38,-0.68) node {\large$w_{32}$};
\fill [color=black] (0,-1.4) circle (1pt);
\draw[color=black] (0.13,-1.6) node {\large$w_{31}$};
\fill [color=black] (-1.21,1.24) circle (1pt);
\draw[color=black] (-1.4,1.25) node {\large$v_{12}$};
\fill [color=black] (-1.68,-0.43) circle (1pt);
\draw[color=black] (-1.7,-0.6) node {\large$v_{23}$};
\fill [color=black] (1.68,-0.43) circle (1pt);
\draw[color=black] (1.8,-0.6) node {\large$u_{12}$};
\fill [color=black] (1.21,1.24) circle (1pt);
\draw[color=black] (1.45,1.25) node {\large$u_{23}$};
\fill [color=black] (0,0.54) circle (1pt);
\draw[color=black] (0.1,0.36) node {\large$w_{22}$};
\end{scriptsize}
\end{tikzpicture}

==> Figures/15-38-P4-P2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=2]
\clip(-2.04,-1.49) rectangle (1.91,0.32);
\draw [line width=1.2pt] (-1,0)-- (-0.5,-0.87);
\draw [line width=1.2pt] (-0.5,-0.87)-- (0.5,-0.87);
\draw [line width=1.2pt] (0.5,-0.87)-- (1,0);
\draw [line width=1.2pt] (-1,0)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (1,0);
\draw [line width=1.2pt] (0.5,-0.87)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (-0.5,-0.87);
\draw [line width=1.2pt] (0,0)-- (-0.9,-0.44);
\draw [line width=1.2pt] (-0.9,-0.44)-- (-0.06,-1);
\draw [line width=1.2pt] (-0.06,-1)-- (0,0);
\draw (-0.5,-0.87)-- (-1.5,-0.87);
\draw (-1.5,-0.87)-- (-1,0);
\draw (0.5,-0.87)-- (1.5,-0.87);
\draw (1.5,-0.87)-- (1,0);
\draw (-1,0)-- (-1.9,-0.44);
\draw (-1.9,-0.44)-- (-0.9,-0.44);
\draw (-1,0)-- (-1.06,-1);
\draw (-1.06,-1)-- (-0.06,-1);
\draw (-0.9,-0.44)-- (0.1,-0.44);
\draw (0.1,-0.44)-- (1,0);
\draw (1,0)-- (0.94,-1);
\draw (0.94,-1)-- (-0.06,-1);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1pt);
\fill [color=black] (1,0) circle (1pt);
\draw[color=black] (1,0.15) node {\large$v_4$};
\fill [color=black] (0.5,-0.87) circle (1pt);
\draw[color=black] (0.5,-1.15) node {\large$v_3$};
\fill [color=black] (-0.5,-0.87) circle (1pt);
\draw[color=black] (-0.66,-0.8) node {\large$v_2$};
\fill [color=black] (-1,0) circle (1pt);
\draw[color=black] (-1,0.15) node {\large$v_1$};
\fill [color=black] (-0.9,-0.44) circle (1pt);
\draw[color=black] (-0.9,-0.6) node {\large$u_1$};
\fill [color=black] (-0.06,-1) circle (1pt);
\draw[color=black] (0,-1.15) node {\large$u_2$};
\fill [color=black] (-1.5,-0.87) circle (1pt);
\draw[color=black] (-1.6,-1) node {\large$r$};
\fill [color=black] (1.5,-0.87) circle (1pt);
\fill [color=black] (-1.9,-0.44) circle (1pt);
\fill [color=black] (-1.06,-1) circle (1pt);
\fill [color=black] (0.1,-0.44) circle (1pt);
\fill [color=black] (0.94,-1) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/15-38-P5-P1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=2]
\clip(-1.28,-1.06) rectangle (1.28,1.09);
\draw [line width=1.2pt] (-1,0)-- (-0.5,-0.87);
\draw [line width=1.2pt] (-0.5,-0.87)-- (0.5,-0.87);
\draw [line width=1.2pt] (0.5,-0.87)-- (1,0);
\draw [line width=1.2pt] (1,0)-- (0.5,0.87);
\draw [line width=1.2pt] (0.5,0.87)-- (0,0);
\draw [line width=1.2pt] (0,0)-- (1,0);
\draw [line width=1.2pt] (0,0)-- (0.5,-0.87);
\draw [line width=1.2pt] (0,0)-- (-0.5,-0.87);
\draw [line width=1.2pt] (0,0)-- (-1,0);
\draw [line width=1.2pt] (-0.89,-0.45)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1pt);
\draw[color=black] (-0.07,0.1) node {\large$o$};
\fill [color=black] (1,0) circle (1pt);
\draw[color=black] (1.2,0) node {\large$v_4$};
\fill [color=black] (0.5,0.87) circle (1pt);
\draw[color=black] (0.53,1) node {\large$v_5$};
\fill [color=black] (0.5,-0.87) circle (1pt);
\draw[color=black] (0.64,-0.99) node {\large$v_3$};
\fill [color=black] (-0.5,-0.87) circle (1pt);
\draw[color=black] (-0.52,-1.01) node {\large$v_2$};
\fill [color=black] (-1,0) circle (1pt);
\draw[color=black] (-1.2,0) node {\large$v_1$};
\fill [color=black] (-0.89,-0.45) circle (1pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G10.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.14,-0.49) rectangle (1.13,1.77);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G11-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-0.79) rectangle (1.09,1.75);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G11-2.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.14,-0.45) rectangle (1.09,1.78);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G12.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-1.13) rectangle (1.05,1.75);
\draw (-0.96,0)-- (0,-0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G13.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.15,-1.2) rectangle (1.14,1.78);
\draw (-0.96,0)-- (0,-0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G14-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.11,-1.16) rectangle (1.04,1.12);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G14-2.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.09,-1.13) rectangle (1.07,1.78);
\draw (-0.96,0)-- (0,-0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G15.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.11,-1.17) rectangle (1.1,1.77);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G16.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.08,-1.8) rectangle (1.06,1.75);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G17.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.08,-1.81) rectangle (1.12,1.78);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G18.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-1.8) rectangle (1.11,1.86);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.46,0.29)-- (-0.27,0.97);
\draw (-0.27,0.97)-- (-0.5,0);
\draw (-0.27,0.97)-- (0.73,0.97);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (-0.27,0.97) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G19-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.08,-1.85) rectangle (1.4,1.79);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (1.19,0.97)-- (0.46,0.29);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0.46,0.29);
\draw (0.23,1.26)-- (0,0.29);
\draw (0.23,1.26)-- (-0.73,0.97);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G19-2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=0.7]
\clip(-1.06,-1.75) rectangle (1.31,2.05);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.23,0.68)-- (0,1.66);
\draw (0,1.66)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (-0.5,0);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,1.66);
\draw (0,1.66)-- (-0.23,0.68);
\draw (-0.23,0.68)-- (0.5,0);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0.5,0)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0,-1.66);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (0.5,0);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (-0.73,-0.97)-- (0,-1.66);
\draw (-0.5,0)-- (0.5,0);
\draw (0.23,-0.68)-- (0,0.29);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (-0.23,0.68)-- (0,-0.29);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0,0.29)-- (-0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (-0.73,-0.97)-- (0,-0.29);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (0.73,-0.97)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.23,0.68)-- (-0.96,0);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.96,0)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0,0.29);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (0.23,1.26)-- (-0.73,0.97);
\draw (1.19,0.97)-- (0.96,1.95);
\draw (0.96,1.95)-- (0.73,0.97);
\draw (0.23,1.26)-- (0.96,1.95);
\draw (0.96,1.95)-- (0,1.66);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\fill [color=black] (0.96,1.95) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G20.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.09,-1.8) rectangle (1.34,2.1);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (1.19,0.97)-- (0.46,0.29);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0.46,0.29);
\draw (0.23,1.26)-- (0,0.29);
\draw (0.23,1.26)-- (-0.73,0.97);
\draw (1.19,0.97)-- (0.96,1.95);
\draw (0.96,1.95)-- (0.73,0.97);
\draw (0.23,1.26)-- (0.96,1.95);
\draw (0.96,1.95)-- (0,1.66);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\fill [color=black] (0.96,1.95) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G21.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-0.95,-2.11) rectangle (1.98,0.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1,-1);
\draw (1,-1)-- (0,-1);
\draw (0,-1)-- (0,0);
\draw (0,-1)-- (0,-2);
\draw (0,-2)-- (1,-2);
\draw (1,-2)-- (1,-1);
\draw (0.87,-0.5)-- (1.87,-0.5);
\draw (1.87,-0.5)-- (1.87,-1.5);
\draw (1.87,-1.5)-- (0.87,-1.5);
\draw (0.87,-1.5)-- (0.87,-0.5);
\draw (-0.87,-0.5)-- (0.13,-0.5);
\draw (0.13,-0.5)-- (0.13,-1.5);
\draw (0.13,-1.5)-- (-0.87,-1.5);
\draw (-0.87,-1.5)-- (-0.87,-0.5);
\draw (1,0)-- (0.13,-0.5);
\draw (0.13,-0.5)-- (1,-1);
\draw (1,-1)-- (0.13,-1.5);
\draw (0.13,-1.5)-- (1,-2);
\draw (0,0)-- (-0.87,-0.5);
\draw (-0.87,-0.5)-- (0,-1);
\draw (0,-1)-- (-0.87,-1.5);
\draw (-0.87,-1.5)-- (0,-2);
\draw (0,0)-- (0.87,-0.5);
\draw (0.87,-0.5)-- (0,-1);
\draw (0,-1)-- (0.87,-1.5);
\draw (0.87,-1.5)-- (0,-2);
\draw (1,0)-- (1.87,-0.5);
\draw (1.87,-0.5)-- (1,-1);
\draw (1,-1)-- (1.87,-1.5);
\draw (1.87,-1.5)-- (1,-2);
\draw (0.87,-0.5)-- (1.37,0.37);
\draw (1.37,0.37)-- (1.87,-0.5);
\draw (0,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (1,0);
\draw (-0.87,-0.5)-- (-0.37,0.37);
\draw (-0.37,0.37)-- (0.13,-0.5);
\draw (-0.87,-1.5)-- (-0.37,-0.63);
\draw (-0.37,-0.63)-- (0.13,-1.5);
\draw (0,-1)-- (0.5,-0.13);
\draw (0.5,-0.13)-- (1,-1);
\draw (0.87,-1.5)-- (1.37,-0.63);
\draw (1.37,-0.63)-- (1.87,-1.5);
\draw (0,-2)-- (0.5,-1.13);
\draw (0.5,-1.13)-- (1,-2);
\draw (1.37,0.37)-- (1.37,-0.63);
\draw (0.5,0.87)-- (0.5,-0.13);
\draw (-0.37,0.37)-- (-0.37,-0.63);
\draw (0.5,-0.13)-- (0.5,-1.13);
\draw (1.37,-0.63)-- (0.5,-1.13);
\draw (0.5,-1.13)-- (-0.37,-0.63);
\draw (1.37,-0.63)-- (0.5,-0.13);
\draw (0.5,-0.13)-- (-0.37,-0.63);
\draw (1.37,0.37)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.37,0.37);
\draw (-0.37,0.37)-- (0.5,-0.13);
\draw (0.5,-0.13)-- (1.37,0.37);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (0,-1) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0,-2) circle (1.5pt);
\fill [color=black] (1,-1) circle (1.5pt);
\fill [color=black] (1,-2) circle (1.5pt);
\fill [color=black] (0.13,-0.5) circle (1.5pt);
\fill [color=black] (0.13,-1.5) circle (1.5pt);
\fill [color=black] (-0.87,-0.5) circle (1.5pt);
\fill [color=black] (-0.87,-1.5) circle (1.5pt);
\fill [color=black] (0.87,-0.5) circle (1.5pt);
\fill [color=black] (0.87,-1.5) circle (1.5pt);
\fill [color=black] (1.87,-1.5) circle (1.5pt);
\fill [color=black] (1.87,-0.5) circle (1.5pt);
\fill [color=black] (1.37,0.37) circle (1.5pt);
\fill [color=black] (1.37,-0.63) circle (1.5pt);
\fill [color=black] (-0.37,0.37) circle (1.5pt);
\fill [color=black] (-0.37,-0.63) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.13) circle (1.5pt);
\fill [color=black] (0.5,-1.13) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G22.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-1.79) rectangle (1.58,2.09);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (1.19,0.97)-- (0.46,0.29);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0.46,0.29);
\draw (0.23,1.26)-- (0,0.29);
\draw (0.23,1.26)-- (-0.73,0.97);
\draw (1.19,0.97)-- (0.96,1.95);
\draw (0.96,1.95)-- (0.73,0.97);
\draw (0.23,1.26)-- (0.96,1.95);
\draw (0.96,1.95)-- (0,1.66);
\draw (0.73,-0.97)-- (1.46,-0.29);
\draw (1.46,-0.29)-- (0.73,0.4);
\draw (0.73,0.4)-- (0,-0.29);
\draw (1.46,-0.29)-- (0.5,0);
\draw (0.73,0.4)-- (-0.23,0.68);
\draw (0.73,0.4)-- (0.23,1.26);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\fill [color=black] (0.96,1.95) circle (1.5pt);
\fill [color=black] (1.46,-0.29) circle (1.5pt);
\fill [color=black] (0.73,0.4) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G23.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-1.8) rectangle (1.81,2.09);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (1.19,0.97)-- (0.46,0.29);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0.46,0.29);
\draw (0.23,1.26)-- (0,0.29);
\draw (0.23,1.26)-- (-0.73,0.97);
\draw (1.19,0.97)-- (0.96,1.95);
\draw (0.96,1.95)-- (0.73,0.97);
\draw (0.23,1.26)-- (0.96,1.95);
\draw (0.96,1.95)-- (0,1.66);
\draw (0.73,-0.97)-- (1.46,-0.29);
\draw (1.46,-0.29)-- (0.73,0.4);
\draw (0.73,0.4)-- (0,-0.29);
\draw (1.46,-0.29)-- (0.5,0);
\draw (0.73,0.4)-- (-0.23,0.68);
\draw (0.73,0.4)-- (0.23,1.26);
\draw (1.46,-0.29)-- (1.69,0.68);
\draw (1.69,0.68)-- (0.73,0.4);
\draw (0.96,0)-- (1.69,0.68);
\draw (1.69,0.68)-- (0.73,0.97);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\fill [color=black] (0.96,1.95) circle (1.5pt);
\fill [color=black] (1.46,-0.29) circle (1.5pt);
\fill [color=black] (0.73,0.4) circle (1.5pt);
\fill [color=black] (1.69,0.68) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G24.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.08,-1.82) rectangle (1.38,2.74);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.46,0.29)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0.46,0.29);
\draw (0.23,1.26)-- (0,0.29);
\draw (1.19,0.97)-- (0.96,1.95);
\draw (0.96,1.95)-- (0.23,1.26);
\draw (0.96,1.95)-- (0,1.66);
\draw (0.96,1.95)-- (0.73,0.97);
\draw (0.46,0.29)-- (-0.27,0.97);
\draw (-0.27,0.97)-- (-0.5,0);
\draw (-0.73,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (-0.5,1.95);
\draw (-0.5,1.95)-- (-0.73,0.97);
\draw (1.19,0.97)-- (0.46,1.66);
\draw (0.46,1.66)-- (0.23,0.68);
\draw (0.46,1.66)-- (-0.5,1.95);
\draw (0.96,1.95)-- (0.23,2.63);
\draw (0.23,2.63)-- (0.46,1.66);
\draw (0,1.66)-- (0.23,2.63);
\draw (0.23,2.63)-- (-0.5,1.95);
\draw (-0.27,0.97)-- (-0.5,1.95);
\draw (-0.27,0.97)-- (0.46,1.66);
\draw (-0.27,0.97)-- (0.73,0.97);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\fill [color=black] (0.96,1.95) circle (1.5pt);
\fill [color=black] (-0.27,0.97) circle (1.5pt);
\fill [color=black] (-0.5,1.95) circle (1.5pt);
\fill [color=black] (0.46,1.66) circle (1.5pt);
\fill [color=black] (0.23,2.63) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G25-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.13,-1.77) rectangle (2.05,2.11);
\draw (0,-1.66)-- (-0.73,-0.97);
\draw (0,-1.66)-- (-0.23,-0.68);
\draw (0,-1.66)-- (0.23,-0.68);
\draw (0,-1.66)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (0.73,-0.97)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,-0.97);
\draw (-0.73,-0.97)-- (0.23,-0.68);
\draw (0.23,-0.68)-- (-0.5,0);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.23,-0.68)-- (0.73,-0.97);
\draw (0.73,-0.97)-- (0.5,0);
\draw (0.5,0)-- (-0.23,-0.68);
\draw (-0.23,-0.68)-- (-0.96,0);
\draw (0.23,-0.68)-- (0.96,0);
\draw (0.5,0)-- (-0.5,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (0.5,0)-- (-0.23,0.68);
\draw (0.5,0)-- (0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (-0.23,-0.68)-- (0,0.29);
\draw (0,0.29)-- (0.23,-0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\draw (0.23,-0.68)-- (0.46,0.29);
\draw (0.46,0.29)-- (-0.5,0);
\draw (0.96,0)-- (1.19,0.97);
\draw (1.19,0.97)-- (0.23,0.68);
\draw (1.19,0.97)-- (0.46,0.29);
\draw (1.19,0.97)-- (0.23,1.26);
\draw (0.23,1.26)-- (0.46,0.29);
\draw (0.23,1.26)-- (0,0.29);
\draw (0.23,1.26)-- (-0.73,0.97);
\draw (1.19,0.97)-- (0.96,1.95);
\draw (0.96,1.95)-- (0.73,0.97);
\draw (0.23,1.26)-- (0.96,1.95);
\draw (0.96,1.95)-- (0,1.66);
\draw (0.73,-0.97)-- (1.46,-0.29);
\draw (1.46,-0.29)-- (0.73,0.4);
\draw (0.73,0.4)-- (0,-0.29);
\draw (1.46,-0.29)-- (0.5,0);
\draw (0.73,0.4)-- (-0.23,0.68);
\draw (0.73,0.4)-- (0.23,1.26);
\draw (1.46,-0.29)-- (1.69,0.68);
\draw (1.69,0.68)-- (0.73,0.4);
\draw (0.96,0)-- (1.69,0.68);
\draw (1.69,0.68)-- (0.73,0.97);
\draw (1.69,0.68)-- (0.96,1.37);
\draw (0.96,1.37)-- (0.73,0.4);
\draw (0.23,0.68)-- (0.96,1.37);
\draw (0.96,1.37)-- (0,1.66);
\draw (1.69,0.68)-- (1.91,1.66);
\draw (1.91,1.66)-- (1.19,0.97);
\draw (0.96,1.37)-- (1.91,1.66);
\draw (1.91,1.66)-- (0.96,1.95);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0,-1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (-0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.23,-0.68) circle (1.5pt);
\fill [color=black] (0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\fill [color=black] (0.46,0.29) circle (1.5pt);
\fill [color=black] (1.19,0.97) circle (1.5pt);
\fill [color=black] (0.23,1.26) circle (1.5pt);
\fill [color=black] (0.96,1.95) circle (1.5pt);
\fill [color=black] (1.46,-0.29) circle (1.5pt);
\fill [color=black] (0.73,0.4) circle (1.5pt);
\fill [color=black] (1.69,0.68) circle (1.5pt);
\fill [color=black] (0.96,1.37) circle (1.5pt);
\fill [color=black] (1.91,1.66) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G25-2.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.57,-1.17) rectangle (1.52,2);
\draw (-0.5,0)-- (0.5,0);
\draw (0.5,0)-- (0.44,1);
\draw (0.44,1)-- (-0.56,1);
\draw (-0.56,1)-- (-0.5,0);
\draw (-0.5,0)-- (-0.44,-1);
\draw (-0.44,-1)-- (0.56,-1);
\draw (0.56,-1)-- (0.5,0);
\draw (0.56,-1)-- (0.06,-0.13);
\draw (0.06,-0.13)-- (-0.44,-1);
\draw (0.5,0)-- (0,-0.87);
\draw (0,-0.87)-- (-0.5,0);
\draw (-0.5,0)-- (0,0.87);
\draw (0,0.87)-- (0.5,0);
\draw (-0.56,1)-- (-0.06,0.13);
\draw (-0.06,0.13)-- (0.44,1);
\draw (0.44,1)-- (-0.06,1.86);
\draw (-0.06,1.86)-- (-0.56,1);
\draw (-0.56,1)-- (-1.4,0.45);
\draw (-1.4,0.45)-- (-0.5,0);
\draw (-0.5,0)-- (-1.33,-0.55);
\draw (-1.33,-0.55)-- (-0.44,-1);
\draw (0.56,-1)-- (1.4,-0.45);
\draw (1.4,-0.45)-- (0.5,0);
\draw (0.5,0)-- (1.33,0.55);
\draw (1.33,0.55)-- (0.44,1);
\draw (-1.4,0.45)-- (-1.33,-0.55);
\draw (1.4,-0.45)-- (1.33,0.55);
\draw (0.06,-0.13)-- (0,0.87);
\draw (-0.06,0.13)-- (0,-0.87);
\draw (0,0.87)-- (-0.06,1.86);
\draw (-0.44,-1)-- (0.4,-0.45);
\draw (0.4,-0.45)-- (-0.5,0);
\draw (-0.5,0)-- (0.33,0.55);
\draw (0.33,0.55)-- (-0.56,1);
\draw (0.44,1)-- (-0.4,0.45);
\draw (-0.4,0.45)-- (0.5,0);
\draw (0.5,0)-- (-0.33,-0.55);
\draw (-0.33,-0.55)-- (0.56,-1);
\draw (-0.33,-0.55)-- (-0.4,0.45);
\draw (0.4,-0.45)-- (0.33,0.55);
\draw (0.33,0.55)-- (1.33,0.55);
\draw (1.4,-0.45)-- (0.4,-0.45);
\draw (-0.33,-0.55)-- (-1.33,-0.55);
\draw (-1.4,0.45)-- (-0.4,0.45);
\draw (1.33,0.55)-- (0.83,1.42);
\draw (0.83,1.42)-- (0.33,0.55);
\draw (0.83,1.42)-- (0,0.87);
\draw (0.83,1.42)-- (-0.06,1.86);
\draw (-0.06,1.86)-- (-0.9,1.31);
\draw (-0.9,1.31)-- (0,0.87);
\draw (-0.4,0.45)-- (-0.9,1.31);
\draw (-0.9,1.31)-- (-1.4,0.45);
\draw (1.4,-0.45)-- (0.9,0.42);
\draw (0.9,0.42)-- (0.4,-0.45);
\draw (0.33,0.55)-- (0.83,-0.31);
\draw (0.83,-0.31)-- (1.33,0.55);
\draw (-0.33,-0.55)-- (-0.83,0.31);
\draw (-0.83,0.31)-- (-1.33,-0.55);
\draw (-1.4,0.45)-- (-0.9,-0.42);
\draw (-0.9,-0.42)-- (-0.4,0.45);
\draw (0.9,0.42)-- (0.83,1.42);
\draw (-0.83,0.31)-- (-0.9,1.31);
\draw (-0.9,-0.42)-- (0,-0.87);
\draw (0,-0.87)-- (0.83,-0.31);
\draw (0.9,0.42)-- (0,0.87);
\draw (0,0.87)-- (-0.83,0.31);
\draw (-0.9,-0.42)-- (-0.06,0.13);
\draw (-0.06,0.13)-- (0.83,-0.31);
\draw (0.9,0.42)-- (0.06,-0.13);
\draw (0.06,-0.13)-- (-0.83,0.31);
\draw (0.9,0.42)-- (-0.06,0.13);
\draw (-0.9,-0.42)-- (0.06,-0.13);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0.44,1) circle (1.5pt);
\fill [color=black] (-0.56,1) circle (1.5pt);
\fill [color=black] (1.33,0.55) circle (1.5pt);
\fill [color=black] (1.4,-0.45) circle (1.5pt);
\fill [color=black] (0.56,-1) circle (1.5pt);
\fill [color=black] (-1.4,0.45) circle (1.5pt);
\fill [color=black] (-1.33,-0.55) circle (1.5pt);
\fill [color=black] (-0.44,-1) circle (1.5pt);
\fill [color=black] (-0.06,1.86) circle (1.5pt);
\fill [color=black] (-0.06,0.13) circle (1.5pt);
\fill [color=black] (0.06,-0.13) circle (1.5pt);
\fill [color=black] (0,0.87) circle (1.5pt);
\fill [color=black] (0,-0.87) circle (1.5pt);
\fill [color=black] (0.33,0.55) circle (1.5pt);
\fill [color=black] (-0.4,0.45) circle (1.5pt);
\fill [color=black] (0.4,-0.45) circle (1.5pt);
\fill [color=black] (-0.33,-0.55) circle (1.5pt);
\fill [color=black] (0.83,1.42) circle (1.5pt);
\fill [color=black] (-0.9,1.31) circle (1.5pt);
\fill [color=black] (0.9,0.42) circle (1.5pt);
\fill [color=black] (0.83,-0.31) circle (1.5pt);
\fill [color=black] (-0.83,0.31) circle (1.5pt);
\fill [color=black] (-0.9,-0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G26.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.54,-1.98) rectangle (1.5,1.51);
\draw (-0.5,0)-- (0.5,0);
\draw (0.5,0)-- (0.44,1);
\draw (0.44,1)-- (-0.56,1);
\draw (-0.56,1)-- (-0.5,0);
\draw (-0.5,0)-- (-0.44,-1);
\draw (-0.44,-1)-- (0.56,-1);
\draw (0.56,-1)-- (0.5,0);
\draw (0.56,-1)-- (0.06,-0.13);
\draw (0.06,-0.13)-- (-0.44,-1);
\draw (-0.44,-1)-- (0.06,-1.86);
\draw (0.06,-1.86)-- (0.56,-1);
\draw (0.5,0)-- (0,-0.87);
\draw (0,-0.87)-- (-0.5,0);
\draw (-0.5,0)-- (0,0.87);
\draw (0,0.87)-- (0.5,0);
\draw (-0.56,1)-- (-0.06,0.13);
\draw (-0.06,0.13)-- (0.44,1);
\draw (-0.56,1)-- (-1.4,0.45);
\draw (-1.4,0.45)-- (-0.5,0);
\draw (-0.5,0)-- (-1.33,-0.55);
\draw (-1.33,-0.55)-- (-0.44,-1);
\draw (0.56,-1)-- (1.4,-0.45);
\draw (1.4,-0.45)-- (0.5,0);
\draw (0.5,0)-- (1.33,0.55);
\draw (1.33,0.55)-- (0.44,1);
\draw (-1.4,0.45)-- (-1.33,-0.55);
\draw (1.4,-0.45)-- (1.33,0.55);
\draw (0.06,-0.13)-- (0,0.87);
\draw (-0.06,0.13)-- (0,-0.87);
\draw (0,-0.87)-- (0.06,-1.86);
\draw (-0.44,-1)-- (0.4,-0.45);
\draw (0.4,-0.45)-- (-0.5,0);
\draw (-0.5,0)-- (0.33,0.55);
\draw (0.33,0.55)-- (-0.56,1);
\draw (0.44,1)-- (-0.4,0.45);
\draw (-0.4,0.45)-- (0.5,0);
\draw (0.5,0)-- (-0.33,-0.55);
\draw (-0.33,-0.55)-- (0.56,-1);
\draw (-0.33,-0.55)-- (-0.4,0.45);
\draw (0.4,-0.45)-- (0.33,0.55);
\draw (0.33,0.55)-- (1.33,0.55);
\draw (1.4,-0.45)-- (0.4,-0.45);
\draw (-0.33,-0.55)-- (-1.33,-0.55);
\draw (-1.4,0.45)-- (-0.4,0.45);
\draw (0,-0.87)-- (-0.83,-1.42);
\draw (-0.83,-1.42)-- (-0.33,-0.55);
\draw (-0.83,-1.42)-- (-1.33,-0.55);
\draw (-0.83,-1.42)-- (0.06,-1.86);
\draw (0.06,-1.86)-- (0.9,-1.31);
\draw (0.9,-1.31)-- (1.4,-0.45);
\draw (0.9,-1.31)-- (0.4,-0.45);
\draw (0.9,-1.31)-- (0,-0.87);
\draw (1.33,0.55)-- (0.83,1.42);
\draw (0.83,1.42)-- (0.33,0.55);
\draw (0.83,1.42)-- (0,0.87);
\draw (1.4,-0.45)-- (0.9,0.42);
\draw (0.9,0.42)-- (0.4,-0.45);
\draw (0.33,0.55)-- (0.83,-0.31);
\draw (0.83,-0.31)-- (1.33,0.55);
\draw (-0.33,-0.55)-- (-0.83,0.31);
\draw (-0.83,0.31)-- (-1.33,-0.55);
\draw (-1.4,0.45)-- (-0.9,-0.42);
\draw (-0.9,-0.42)-- (-0.4,0.45);
\draw (0.9,0.42)-- (0.83,1.42);
\draw (0.83,-0.31)-- (0.9,-1.31);
\draw (-0.83,-1.42)-- (-0.9,-0.42);
\draw (-0.9,-0.42)-- (0,-0.87);
\draw (0,-0.87)-- (0.83,-0.31);
\draw (0.9,0.42)-- (0,0.87);
\draw (0,0.87)-- (-0.83,0.31);
\draw (-0.9,-0.42)-- (-0.06,0.13);
\draw (-0.06,0.13)-- (0.83,-0.31);
\draw (0.9,0.42)-- (0.06,-0.13);
\draw (0.06,-0.13)-- (-0.83,0.31);
\draw (0.9,0.42)-- (-0.06,0.13);
\draw (-0.9,-0.42)-- (0.06,-0.13);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0.44,1) circle (1.5pt);
\fill [color=black] (-0.56,1) circle (1.5pt);
\fill [color=black] (1.33,0.55) circle (1.5pt);
\fill [color=black] (1.4,-0.45) circle (1.5pt);
\fill [color=black] (0.56,-1) circle (1.5pt);
\fill [color=black] (-1.4,0.45) circle (1.5pt);
\fill [color=black] (-1.33,-0.55) circle (1.5pt);
\fill [color=black] (-0.44,-1) circle (1.5pt);
\fill [color=black] (0.06,-1.86) circle (1.5pt);
\fill [color=black] (-0.06,0.13) circle (1.5pt);
\fill [color=black] (0.06,-0.13) circle (1.5pt);
\fill [color=black] (0,0.87) circle (1.5pt);
\fill [color=black] (0,-0.87) circle (1.5pt);
\fill [color=black] (0.33,0.55) circle (1.5pt);
\fill [color=black] (-0.4,0.45) circle (1.5pt);
\fill [color=black] (0.4,-0.45) circle (1.5pt);
\fill [color=black] (-0.33,-0.55) circle (1.5pt);
\fill [color=black] (0.83,1.42) circle (1.5pt);
\fill [color=black] (-0.83,-1.42) circle (1.5pt);
\fill [color=black] (0.9,-1.31) circle (1.5pt);
\fill [color=black] (0.9,0.42) circle (1.5pt);
\fill [color=black] (0.83,-0.31) circle (1.5pt);
\fill [color=black] (-0.83,0.31) circle (1.5pt);
\fill [color=black] (-0.9,-0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G27.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(15.25,14.34) rectangle (18.25,17.32);
\draw (16.75,17.22)-- (15.79,16.93);
\draw (15.79,16.93)-- (16.02,15.96);
\draw (16.02,15.96)-- (16.98,16.25);
\draw (16.98,16.25)-- (16.75,17.22);
\draw (15.52,15.09)-- (16.48,15.38);
\draw (16.48,15.38)-- (16.25,16.35);
\draw (16.25,16.35)-- (15.29,16.07);
\draw (15.29,16.07)-- (15.52,15.09);
\draw (16.02,15.96)-- (15.52,15.09);
\draw (16.25,16.35)-- (16.75,17.22);
\draw (15.79,16.93)-- (15.29,16.07);
\draw (16.98,16.25)-- (16.48,15.38);
\draw (15.52,15.09)-- (16.25,14.41);
\draw (16.25,14.41)-- (17.25,14.41);
\draw (17.25,14.41)-- (17.97,15.09);
\draw (17.97,15.09)-- (17.25,15.78);
\draw (17.25,15.78)-- (16.25,15.78);
\draw (16.25,15.78)-- (15.52,15.09);
\draw (15.52,15.09)-- (16.52,15.09);
\draw (16.52,15.09)-- (17.25,14.41);
\draw (16.52,15.09)-- (17.25,15.78);
\draw (17.97,15.09)-- (16.97,15.09);
\draw (16.97,15.09)-- (16.25,15.78);
\draw (16.97,15.09)-- (16.25,14.41);
\draw (17.97,15.09)-- (17.02,15.38);
\draw (17.97,15.09)-- (17.47,15.96);
\draw (17.97,15.09)-- (18.2,16.07);
\draw (18.2,16.07)-- (17.7,16.93);
\draw (17.02,15.38)-- (16.52,16.25);
\draw (16.52,16.25)-- (17.47,15.96);
\draw (17.47,15.96)-- (17.7,16.93);
\draw (17.02,15.38)-- (17.25,16.35);
\draw (17.25,16.35)-- (18.2,16.07);
\draw (17.7,16.93)-- (16.75,17.22);
\draw (17.25,16.35)-- (16.75,17.22);
\draw (16.52,16.25)-- (16.75,17.22);
\draw (15.79,16.93)-- (16.29,16.07);
\draw (16.29,16.07)-- (15.29,16.07);
\draw (16.25,14.41)-- (16.75,15.27);
\draw (16.75,15.27)-- (17.25,14.41);
\draw (18.2,16.07)-- (17.2,16.07);
\draw (17.2,16.07)-- (17.7,16.93);
\draw (15.79,16.93)-- (16.75,16.64);
\draw (16.75,16.64)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.48,15.38);
\draw (17.48,15.38)-- (18.2,16.07);
\draw (16.75,16.64)-- (16.02,15.96);
\draw (16.75,16.64)-- (17.47,15.96);
\draw (16.25,16.35)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.97,15.09);
\draw (16.52,15.09)-- (17.48,15.38);
\draw (17.48,15.38)-- (17.25,16.35);
\draw (16.29,16.07)-- (17.25,16.35);
\draw (16.29,16.07)-- (16.52,15.09);
\draw (16.75,15.27)-- (16.02,15.96);
\draw (16.75,15.27)-- (17.47,15.96);
\draw (17.2,16.07)-- (16.97,15.09);
\draw (17.2,16.07)-- (16.25,16.35);
\draw (15.79,16.93)-- (16.52,16.25);
\draw (16.25,16.35)-- (17.25,16.35);
\draw (16.98,16.25)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.25,15.78);
\draw (16.02,15.96)-- (16.52,15.09);
\draw (16.48,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.02,15.38);
\draw (16.97,15.09)-- (17.47,15.96);
\draw (17.25,15.78)-- (18.2,16.07);
\draw (16.75,16.64)-- (17.25,15.78);
\draw (17.02,15.38)-- (16.02,15.38);
\draw (16.52,16.25)-- (16.02,15.38);
\draw (16.98,16.25)-- (17.48,15.38);
\draw (16.48,15.38)-- (17.48,15.38);
\draw (16.25,15.78)-- (16.75,16.64);
\draw (16.98,16.25)-- (16.75,15.27);
\draw (16.75,15.27)-- (16.52,16.25);
\draw (16.48,15.38)-- (17.2,16.07);
\draw (17.2,16.07)-- (16.25,15.78);
\draw (17.02,15.38)-- (16.29,16.07);
\draw (16.29,16.07)-- (17.25,15.78);
\begin{scriptsize}
\fill [color=black] (16.75,17.22) circle (1.5pt);
\fill [color=black] (15.52,15.09) circle (1.5pt);
\fill [color=black] (17.97,15.09) circle (1.5pt);
\fill [color=black] (16.25,16.35) circle (1.5pt);
\fill [color=black] (16.02,15.96) circle (1.5pt);
\fill [color=black] (16.52,15.09) circle (1.5pt);
\fill [color=black] (16.97,15.09) circle (1.5pt);
\fill [color=black] (17.47,15.96) circle (1.5pt);
\fill [color=black] (17.25,16.35) circle (1.5pt);
\fill [color=black] (15.79,16.93) circle (1.5pt);
\fill [color=black] (16.98,16.25) circle (1.5pt);
\fill [color=black] (15.29,16.07) circle (1.5pt);
\fill [color=black] (16.48,15.38) circle (1.5pt);
\fill [color=black] (16.25,15.78) circle (1.5pt);
\fill [color=black] (16.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,15.78) circle (1.5pt);
\fill [color=black] (18.2,16.07) circle (1.5pt);
\fill [color=black] (17.02,15.38) circle (1.5pt);
\fill [color=black] (16.52,16.25) circle (1.5pt);
\fill [color=black] (17.7,16.93) circle (1.5pt);
\fill [color=black] (16.29,16.07) circle (1.5pt);
\fill [color=black] (16.75,15.27) circle (1.5pt);
\fill [color=black] (17.2,16.07) circle (1.5pt);
\fill [color=black] (16.75,16.64) circle (1.5pt);
\fill [color=black] (16.02,15.38) circle (1.5pt);
\fill [color=black] (17.48,15.38) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G28-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.57,-2.04) rectangle (1.58,2);
\draw (-0.5,0)-- (0.5,0);
\draw (0.5,0)-- (0.44,1);
\draw (0.44,1)-- (-0.56,1);
\draw (-0.56,1)-- (-0.5,0);
\draw (-0.5,0)-- (-0.44,-1);
\draw (-0.44,-1)-- (0.56,-1);
\draw (0.56,-1)-- (0.5,0);
\draw (0.56,-1)-- (0.06,-0.13);
\draw (0.06,-0.13)-- (-0.44,-1);
\draw (-0.44,-1)-- (0.06,-1.86);
\draw (0.06,-1.86)-- (0.56,-1);
\draw (0.5,0)-- (0,-0.87);
\draw (0,-0.87)-- (-0.5,0);
\draw (-0.5,0)-- (0,0.87);
\draw (0,0.87)-- (0.5,0);
\draw (-0.56,1)-- (-0.06,0.13);
\draw (-0.06,0.13)-- (0.44,1);
\draw (0.44,1)-- (-0.06,1.86);
\draw (-0.06,1.86)-- (-0.56,1);
\draw (-0.56,1)-- (-1.4,0.45);
\draw (-1.4,0.45)-- (-0.5,0);
\draw (-0.5,0)-- (-1.33,-0.55);
\draw (-1.33,-0.55)-- (-0.44,-1);
\draw (0.56,-1)-- (1.4,-0.45);
\draw (1.4,-0.45)-- (0.5,0);
\draw (0.5,0)-- (1.33,0.55);
\draw (1.33,0.55)-- (0.44,1);
\draw (-1.4,0.45)-- (-1.33,-0.55);
\draw (1.4,-0.45)-- (1.33,0.55);
\draw (0.06,-0.13)-- (0,0.87);
\draw (-0.06,0.13)-- (0,-0.87);
\draw (0,0.87)-- (-0.06,1.86);
\draw (0,-0.87)-- (0.06,-1.86);
\draw (-0.44,-1)-- (0.4,-0.45);
\draw (0.4,-0.45)-- (-0.5,0);
\draw (-0.5,0)-- (0.33,0.55);
\draw (0.33,0.55)-- (-0.56,1);
\draw (0.44,1)-- (-0.4,0.45);
\draw (-0.4,0.45)-- (0.5,0);
\draw (0.5,0)-- (-0.33,-0.55);
\draw (-0.33,-0.55)-- (0.56,-1);
\draw (-0.33,-0.55)-- (-0.4,0.45);
\draw (0.4,-0.45)-- (0.33,0.55);
\draw (0.33,0.55)-- (1.33,0.55);
\draw (1.4,-0.45)-- (0.4,-0.45);
\draw (-0.33,-0.55)-- (-1.33,-0.55);
\draw (-1.4,0.45)-- (-0.4,0.45);
\draw (0,-0.87)-- (-0.83,-1.42);
\draw (-0.83,-1.42)-- (-0.33,-0.55);
\draw (-0.83,-1.42)-- (-1.33,-0.55);
\draw (-0.83,-1.42)-- (0.06,-1.86);
\draw (0.06,-1.86)-- (0.9,-1.31);
\draw (0.9,-1.31)-- (1.4,-0.45);
\draw (0.9,-1.31)-- (0.4,-0.45);
\draw (0.9,-1.31)-- (0,-0.87);
\draw (1.33,0.55)-- (0.83,1.42);
\draw (0.83,1.42)-- (0.33,0.55);
\draw (0.83,1.42)-- (0,0.87);
\draw (0.83,1.42)-- (-0.06,1.86);
\draw (-0.06,1.86)-- (-0.9,1.31);
\draw (-0.9,1.31)-- (0,0.87);
\draw (-0.4,0.45)-- (-0.9,1.31);
\draw (-0.9,1.31)-- (-1.4,0.45);
\draw (1.4,-0.45)-- (0.9,0.42);
\draw (0.9,0.42)-- (0.4,-0.45);
\draw (0.33,0.55)-- (0.83,-0.31);
\draw (0.83,-0.31)-- (1.33,0.55);
\draw (-0.33,-0.55)-- (-0.83,0.31);
\draw (-0.83,0.31)-- (-1.33,-0.55);
\draw (-1.4,0.45)-- (-0.9,-0.42);
\draw (-0.9,-0.42)-- (-0.4,0.45);
\draw (0.9,0.42)-- (0.83,1.42);
\draw (0.83,-0.31)-- (0.9,-1.31);
\draw (-0.83,-1.42)-- (-0.9,-0.42);
\draw (-0.83,0.31)-- (-0.9,1.31);
\draw (-0.9,-0.42)-- (0,-0.87);
\draw (0,-0.87)-- (0.83,-0.31);
\draw (0.9,0.42)-- (0,0.87);
\draw (0,0.87)-- (-0.83,0.31);
\draw (-0.9,-0.42)-- (-0.06,0.13);
\draw (-0.06,0.13)-- (0.83,-0.31);
\draw (0.9,0.42)-- (0.06,-0.13);
\draw (0.06,-0.13)-- (-0.83,0.31);
\draw (0.9,0.42)-- (-0.06,0.13);
\draw (-0.9,-0.42)-- (0.06,-0.13);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (0.44,1) circle (1.5pt);
\fill [color=black] (-0.56,1) circle (1.5pt);
\fill [color=black] (1.33,0.55) circle (1.5pt);
\fill [color=black] (1.4,-0.45) circle (1.5pt);
\fill [color=black] (0.56,-1) circle (1.5pt);
\fill [color=black] (-1.4,0.45) circle (1.5pt);
\fill [color=black] (-1.33,-0.55) circle (1.5pt);
\fill [color=black] (-0.44,-1) circle (1.5pt);
\fill [color=black] (-0.06,1.86) circle (1.5pt);
\fill [color=black] (0.06,-1.86) circle (1.5pt);
\fill [color=black] (-0.06,0.13) circle (1.5pt);
\fill [color=black] (0.06,-0.13) circle (1.5pt);
\fill [color=black] (0,0.87) circle (1.5pt);
\fill [color=black] (0,-0.87) circle (1.5pt);
\fill [color=black] (0.33,0.55) circle (1.5pt);
\fill [color=black] (-0.4,0.45) circle (1.5pt);
\fill [color=black] (0.4,-0.45) circle (1.5pt);
\fill [color=black] (-0.33,-0.55) circle (1.5pt);
\fill [color=black] (0.83,1.42) circle (1.5pt);
\fill [color=black] (-0.9,1.31) circle (1.5pt);
\fill [color=black] (-0.83,-1.42) circle (1.5pt);
\fill [color=black] (0.9,-1.31) circle (1.5pt);
\fill [color=black] (0.9,0.42) circle (1.5pt);
\fill [color=black] (0.83,-0.31) circle (1.5pt);
\fill [color=black] (-0.83,0.31) circle (1.5pt);
\fill [color=black] (-0.9,-0.42) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G28-2.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(15.22,14.32) rectangle (18.25,17.32);
\draw (16.75,17.22)-- (15.79,16.93);
\draw (15.79,16.93)-- (16.02,15.96);
\draw (16.02,15.96)-- (16.98,16.25);
\draw (16.98,16.25)-- (16.75,17.22);
\draw (15.52,15.09)-- (16.48,15.38);
\draw (16.48,15.38)-- (16.25,16.35);
\draw (16.25,16.35)-- (15.29,16.07);
\draw (15.29,16.07)-- (15.52,15.09);
\draw (16.02,15.96)-- (15.52,15.09);
\draw (16.25,16.35)-- (16.75,17.22);
\draw (15.79,16.93)-- (15.29,16.07);
\draw (16.98,16.25)-- (16.48,15.38);
\draw (15.52,15.09)-- (16.25,14.41);
\draw (16.25,14.41)-- (17.25,14.41);
\draw (17.25,14.41)-- (17.97,15.09);
\draw (17.97,15.09)-- (17.25,15.78);
\draw (17.25,15.78)-- (16.25,15.78);
\draw (16.25,15.78)-- (15.52,15.09);
\draw (15.52,15.09)-- (16.52,15.09);
\draw (16.52,15.09)-- (17.25,14.41);
\draw (16.52,15.09)-- (17.25,15.78);
\draw (17.97,15.09)-- (16.97,15.09);
\draw (16.97,15.09)-- (16.25,15.78);
\draw (16.97,15.09)-- (16.25,14.41);
\draw (17.97,15.09)-- (17.02,15.38);
\draw (17.97,15.09)-- (17.47,15.96);
\draw (17.97,15.09)-- (18.2,16.07);
\draw (18.2,16.07)-- (17.7,16.93);
\draw (17.02,15.38)-- (16.52,16.25);
\draw (16.52,16.25)-- (17.47,15.96);
\draw (17.47,15.96)-- (17.7,16.93);
\draw (17.02,15.38)-- (17.25,16.35);
\draw (17.25,16.35)-- (18.2,16.07);
\draw (17.7,16.93)-- (16.75,17.22);
\draw (17.25,16.35)-- (16.75,17.22);
\draw (16.52,16.25)-- (16.75,17.22);
\draw (15.79,16.93)-- (16.29,16.07);
\draw (16.29,16.07)-- (15.29,16.07);
\draw (16.25,14.41)-- (16.75,15.27);
\draw (16.75,15.27)-- (17.25,14.41);
\draw (18.2,16.07)-- (17.2,16.07);
\draw (17.2,16.07)-- (17.7,16.93);
\draw (15.79,16.93)-- (16.75,16.64);
\draw (16.75,16.64)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.48,15.38);
\draw (17.48,15.38)-- (18.2,16.07);
\draw (16.75,16.64)-- (16.02,15.96);
\draw (16.75,16.64)-- (17.47,15.96);
\draw (16.25,16.35)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.97,15.09);
\draw (16.52,15.09)-- (17.48,15.38);
\draw (17.48,15.38)-- (17.25,16.35);
\draw (16.29,16.07)-- (17.25,16.35);
\draw (16.29,16.07)-- (16.52,15.09);
\draw (16.75,15.27)-- (16.02,15.96);
\draw (16.75,15.27)-- (17.47,15.96);
\draw (17.2,16.07)-- (16.97,15.09);
\draw (17.2,16.07)-- (16.25,16.35);
\draw (15.79,16.93)-- (16.52,16.25);
\draw (16.25,16.35)-- (17.25,16.35);
\draw (16.98,16.25)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.25,15.78);
\draw (16.02,15.96)-- (16.52,15.09);
\draw (16.48,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.02,15.38);
\draw (16.97,15.09)-- (17.47,15.96);
\draw (17.25,15.78)-- (18.2,16.07);
\draw (16.75,16.64)-- (17.25,15.78);
\draw (17.02,15.38)-- (16.02,15.38);
\draw (16.52,16.25)-- (16.02,15.38);
\draw (16.98,16.25)-- (17.48,15.38);
\draw (16.48,15.38)-- (17.48,15.38);
\draw (16.25,15.78)-- (16.75,16.64);
\draw (16.98,16.25)-- (16.75,15.27);
\draw (16.75,15.27)-- (16.52,16.25);
\draw (16.48,15.38)-- (17.2,16.07);
\draw (17.2,16.07)-- (16.25,15.78);
\draw (17.02,15.38)-- (16.29,16.07);
\draw (16.29,16.07)-- (17.25,15.78);
\draw (16.02,15.38)-- (16.75,16.07);
\draw (16.52,15.09)-- (16.75,16.07);
\draw (16.97,15.09)-- (16.75,16.07);
\draw (17.48,15.38)-- (16.75,16.07);
\begin{scriptsize}
\fill [color=black] (16.75,17.22) circle (1.5pt);
\fill [color=black] (15.52,15.09) circle (1.5pt);
\fill [color=black] (17.97,15.09) circle (1.5pt);
\fill [color=black] (16.25,16.35) circle (1.5pt);
\fill [color=black] (16.02,15.96) circle (1.5pt);
\fill [color=black] (16.52,15.09) circle (1.5pt);
\fill [color=black] (16.97,15.09) circle (1.5pt);
\fill [color=black] (17.47,15.96) circle (1.5pt);
\fill [color=black] (17.25,16.35) circle (1.5pt);
\fill [color=black] (15.79,16.93) circle (1.5pt);
\fill [color=black] (16.98,16.25) circle (1.5pt);
\fill [color=black] (15.29,16.07) circle (1.5pt);
\fill [color=black] (16.48,15.38) circle (1.5pt);
\fill [color=black] (16.25,15.78) circle (1.5pt);
\fill [color=black] (16.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,15.78) circle (1.5pt);
\fill [color=black] (18.2,16.07) circle (1.5pt);
\fill [color=black] (17.02,15.38) circle (1.5pt);
\fill [color=black] (16.52,16.25) circle (1.5pt);
\fill [color=black] (17.7,16.93) circle (1.5pt);
\fill [color=black] (16.29,16.07) circle (1.5pt);
\fill [color=black] (16.75,15.27) circle (1.5pt);
\fill [color=black] (17.2,16.07) circle (1.5pt);
\fill [color=black] (16.75,16.64) circle (1.5pt);
\fill [color=black] (16.02,15.38) circle (1.5pt);
\fill [color=black] (17.48,15.38) circle (1.5pt);
\fill [color=black] (16.75,16.07) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G29.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(15.22,14.32) rectangle (18.25,17.32);
\draw (16.75,17.22)-- (15.79,16.93);
\draw (15.79,16.93)-- (16.02,15.96);
\draw (16.02,15.96)-- (16.98,16.25);
\draw (16.98,16.25)-- (16.75,17.22);
\draw (15.52,15.09)-- (16.48,15.38);
\draw (16.48,15.38)-- (16.25,16.35);
\draw (16.25,16.35)-- (15.29,16.07);
\draw (15.29,16.07)-- (15.52,15.09);
\draw (16.02,15.96)-- (15.52,15.09);
\draw (16.25,16.35)-- (16.75,17.22);
\draw (15.79,16.93)-- (15.29,16.07);
\draw (16.98,16.25)-- (16.48,15.38);
\draw (15.52,15.09)-- (16.25,14.41);
\draw (16.25,14.41)-- (17.25,14.41);
\draw (17.25,14.41)-- (17.97,15.09);
\draw (17.97,15.09)-- (17.25,15.78);
\draw (17.25,15.78)-- (16.25,15.78);
\draw (16.25,15.78)-- (15.52,15.09);
\draw (15.52,15.09)-- (16.52,15.09);
\draw (16.52,15.09)-- (17.25,14.41);
\draw (16.52,15.09)-- (17.25,15.78);
\draw (17.97,15.09)-- (16.97,15.09);
\draw (16.97,15.09)-- (16.25,15.78);
\draw (16.97,15.09)-- (16.25,14.41);
\draw (17.97,15.09)-- (17.02,15.38);
\draw (17.97,15.09)-- (17.47,15.96);
\draw (17.97,15.09)-- (18.2,16.07);
\draw (18.2,16.07)-- (17.7,16.93);
\draw (17.02,15.38)-- (16.52,16.25);
\draw (16.52,16.25)-- (17.47,15.96);
\draw (17.47,15.96)-- (17.7,16.93);
\draw (17.02,15.38)-- (17.25,16.35);
\draw (17.25,16.35)-- (18.2,16.07);
\draw (17.7,16.93)-- (16.75,17.22);
\draw (17.25,16.35)-- (16.75,17.22);
\draw (16.52,16.25)-- (16.75,17.22);
\draw (15.79,16.93)-- (16.29,16.07);
\draw (16.29,16.07)-- (15.29,16.07);
\draw (16.25,14.41)-- (16.75,15.27);
\draw (16.75,15.27)-- (17.25,14.41);
\draw (18.2,16.07)-- (17.2,16.07);
\draw (17.2,16.07)-- (17.7,16.93);
\draw (15.79,16.93)-- (16.75,16.64);
\draw (16.75,16.64)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.48,15.38);
\draw (17.48,15.38)-- (18.2,16.07);
\draw (16.75,16.64)-- (16.02,15.96);
\draw (16.75,16.64)-- (17.47,15.96);
\draw (16.25,16.35)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.97,15.09);
\draw (16.52,15.09)-- (17.48,15.38);
\draw (17.48,15.38)-- (17.25,16.35);
\draw (16.29,16.07)-- (17.25,16.35);
\draw (16.29,16.07)-- (16.52,15.09);
\draw (16.75,15.27)-- (16.02,15.96);
\draw (16.75,15.27)-- (17.47,15.96);
\draw (17.2,16.07)-- (16.97,15.09);
\draw (17.2,16.07)-- (16.25,16.35);
\draw (15.79,16.93)-- (16.52,16.25);
\draw (16.25,16.35)-- (17.25,16.35);
\draw (16.98,16.25)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.25,15.78);
\draw (16.02,15.96)-- (16.52,15.09);
\draw (16.48,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.02,15.38);
\draw (16.97,15.09)-- (17.47,15.96);
\draw (17.25,15.78)-- (18.2,16.07);
\draw (16.75,16.64)-- (17.25,15.78);
\draw (17.02,15.38)-- (16.02,15.38);
\draw (16.52,16.25)-- (16.02,15.38);
\draw (16.98,16.25)-- (17.48,15.38);
\draw (16.48,15.38)-- (17.48,15.38);
\draw (16.25,15.78)-- (16.75,16.64);
\draw (16.98,16.25)-- (16.75,15.27);
\draw (16.75,15.27)-- (16.52,16.25);
\draw (16.48,15.38)-- (17.2,16.07);
\draw (17.2,16.07)-- (16.25,15.78);
\draw (17.02,15.38)-- (16.29,16.07);
\draw (16.29,16.07)-- (17.25,15.78);
\draw (16.51,15.67)-- (16.75,16.64);
\draw (16.51,15.67)-- (17.25,16.35);
\draw (16.51,15.67)-- (17.47,15.96);
\draw (16.51,15.67)-- (17.48,15.38);
\draw (16.02,15.96)-- (16.97,15.67);
\draw (16.25,16.35)-- (16.97,15.67);
\draw (16.02,15.38)-- (16.97,15.67);
\draw (16.97,15.67)-- (16.75,16.64);
\begin{scriptsize}
\fill [color=black] (16.75,17.22) circle (1.5pt);
\fill [color=black] (15.52,15.09) circle (1.5pt);
\fill [color=black] (17.97,15.09) circle (1.5pt);
\fill [color=black] (16.25,16.35) circle (1.5pt);
\fill [color=black] (16.02,15.96) circle (1.5pt);
\fill [color=black] (16.52,15.09) circle (1.5pt);
\fill [color=black] (16.97,15.09) circle (1.5pt);
\fill [color=black] (17.47,15.96) circle (1.5pt);
\fill [color=black] (17.25,16.35) circle (1.5pt);
\fill [color=black] (15.79,16.93) circle (1.5pt);
\fill [color=black] (16.98,16.25) circle (1.5pt);
\fill [color=black] (15.29,16.07) circle (1.5pt);
\fill [color=black] (16.48,15.38) circle (1.5pt);
\fill [color=black] (16.25,15.78) circle (1.5pt);
\fill [color=black] (16.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,15.78) circle (1.5pt);
\fill [color=black] (18.2,16.07) circle (1.5pt);
\fill [color=black] (17.02,15.38) circle (1.5pt);
\fill [color=black] (16.52,16.25) circle (1.5pt);
\fill [color=black] (17.7,16.93) circle (1.5pt);
\fill [color=black] (16.29,16.07) circle (1.5pt);
\fill [color=black] (16.75,15.27) circle (1.5pt);
\fill [color=black] (17.2,16.07) circle (1.5pt);
\fill [color=black] (16.75,16.64) circle (1.5pt);
\fill [color=black] (16.02,15.38) circle (1.5pt);
\fill [color=black] (17.48,15.38) circle (1.5pt);
\fill [color=black] (16.51,15.67) circle (1.5pt);
\fill [color=black] (16.97,15.67) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G30.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(15.22,14.32) rectangle (18.25,17.32);
\draw (16.75,17.22)-- (15.79,16.93);
\draw (15.79,16.93)-- (16.02,15.96);
\draw (16.02,15.96)-- (16.98,16.25);
\draw (16.98,16.25)-- (16.75,17.22);
\draw (15.52,15.09)-- (16.48,15.38);
\draw (16.48,15.38)-- (16.25,16.35);
\draw (16.25,16.35)-- (15.29,16.07);
\draw (15.29,16.07)-- (15.52,15.09);
\draw (16.02,15.96)-- (15.52,15.09);
\draw (16.25,16.35)-- (16.75,17.22);
\draw (15.79,16.93)-- (15.29,16.07);
\draw (16.98,16.25)-- (16.48,15.38);
\draw (15.52,15.09)-- (16.25,14.41);
\draw (16.25,14.41)-- (17.25,14.41);
\draw (17.25,14.41)-- (17.97,15.09);
\draw (17.97,15.09)-- (17.25,15.78);
\draw (17.25,15.78)-- (16.25,15.78);
\draw (16.25,15.78)-- (15.52,15.09);
\draw (15.52,15.09)-- (16.52,15.09);
\draw (16.52,15.09)-- (17.25,14.41);
\draw (16.52,15.09)-- (17.25,15.78);
\draw (17.97,15.09)-- (16.97,15.09);
\draw (16.97,15.09)-- (16.25,15.78);
\draw (16.97,15.09)-- (16.25,14.41);
\draw (17.97,15.09)-- (17.02,15.38);
\draw (17.97,15.09)-- (17.47,15.96);
\draw (17.97,15.09)-- (18.2,16.07);
\draw (18.2,16.07)-- (17.7,16.93);
\draw (17.02,15.38)-- (16.52,16.25);
\draw (16.52,16.25)-- (17.47,15.96);
\draw (17.47,15.96)-- (17.7,16.93);
\draw (17.02,15.38)-- (17.25,16.35);
\draw (17.25,16.35)-- (18.2,16.07);
\draw (17.7,16.93)-- (16.75,17.22);
\draw (17.25,16.35)-- (16.75,17.22);
\draw (16.52,16.25)-- (16.75,17.22);
\draw (15.79,16.93)-- (16.29,16.07);
\draw (16.29,16.07)-- (15.29,16.07);
\draw (16.25,14.41)-- (16.75,15.27);
\draw (16.75,15.27)-- (17.25,14.41);
\draw (18.2,16.07)-- (17.2,16.07);
\draw (17.2,16.07)-- (17.7,16.93);
\draw (15.79,16.93)-- (16.75,16.64);
\draw (16.75,16.64)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.48,15.38);
\draw (17.48,15.38)-- (18.2,16.07);
\draw (16.75,16.64)-- (16.02,15.96);
\draw (16.75,16.64)-- (17.47,15.96);
\draw (16.25,16.35)-- (16.02,15.38);
\draw (16.02,15.38)-- (16.97,15.09);
\draw (16.52,15.09)-- (17.48,15.38);
\draw (17.48,15.38)-- (17.25,16.35);
\draw (16.29,16.07)-- (17.25,16.35);
\draw (16.29,16.07)-- (16.52,15.09);
\draw (16.75,15.27)-- (16.02,15.96);
\draw (16.75,15.27)-- (17.47,15.96);
\draw (17.2,16.07)-- (16.97,15.09);
\draw (17.2,16.07)-- (16.25,16.35);
\draw (15.79,16.93)-- (16.52,16.25);
\draw (16.25,16.35)-- (17.25,16.35);
\draw (16.98,16.25)-- (17.7,16.93);
\draw (15.29,16.07)-- (16.25,15.78);
\draw (16.02,15.96)-- (16.52,15.09);
\draw (16.48,15.38)-- (16.25,14.41);
\draw (17.25,14.41)-- (17.02,15.38);
\draw (16.97,15.09)-- (17.47,15.96);
\draw (17.25,15.78)-- (18.2,16.07);
\draw (16.75,16.64)-- (17.25,15.78);
\draw (17.02,15.38)-- (16.02,15.38);
\draw (16.52,16.25)-- (16.02,15.38);
\draw (16.98,16.25)-- (17.48,15.38);
\draw (16.48,15.38)-- (17.48,15.38);
\draw (16.25,15.78)-- (16.75,16.64);
\draw (16.98,16.25)-- (16.75,15.27);
\draw (16.75,15.27)-- (16.52,16.25);
\draw (16.48,15.38)-- (17.2,16.07);
\draw (17.2,16.07)-- (16.25,15.78);
\draw (17.02,15.38)-- (16.29,16.07);
\draw (16.29,16.07)-- (17.25,15.78);
\draw (16.51,15.67)-- (16.75,16.64);
\draw (16.51,15.67)-- (17.25,16.35);
\draw (16.51,15.67)-- (17.47,15.96);
\draw (16.51,15.67)-- (17.48,15.38);
\draw (16.02,15.96)-- (16.97,15.67);
\draw (16.25,16.35)-- (16.97,15.67);
\draw (16.02,15.38)-- (16.97,15.67);
\draw (16.97,15.67)-- (16.75,16.64);
\draw (16.02,15.38)-- (16.75,16.07);
\draw (16.52,15.09)-- (16.75,16.07);
\draw (16.97,15.09)-- (16.75,16.07);
\draw (17.48,15.38)-- (16.75,16.07);
\begin{scriptsize}
\fill [color=black] (16.75,17.22) circle (1.5pt);
\fill [color=black] (15.52,15.09) circle (1.5pt);
\fill [color=black] (17.97,15.09) circle (1.5pt);
\fill [color=black] (16.25,16.35) circle (1.5pt);
\fill [color=black] (16.02,15.96) circle (1.5pt);
\fill [color=black] (16.52,15.09) circle (1.5pt);
\fill [color=black] (16.97,15.09) circle (1.5pt);
\fill [color=black] (17.47,15.96) circle (1.5pt);
\fill [color=black] (17.25,16.35) circle (1.5pt);
\fill [color=black] (15.79,16.93) circle (1.5pt);
\fill [color=black] (16.98,16.25) circle (1.5pt);
\fill [color=black] (15.29,16.07) circle (1.5pt);
\fill [color=black] (16.48,15.38) circle (1.5pt);
\fill [color=black] (16.25,15.78) circle (1.5pt);
\fill [color=black] (16.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,14.41) circle (1.5pt);
\fill [color=black] (17.25,15.78) circle (1.5pt);
\fill [color=black] (18.2,16.07) circle (1.5pt);
\fill [color=black] (17.02,15.38) circle (1.5pt);
\fill [color=black] (16.52,16.25) circle (1.5pt);
\fill [color=black] (17.7,16.93) circle (1.5pt);
\fill [color=black] (16.29,16.07) circle (1.5pt);
\fill [color=black] (16.75,15.27) circle (1.5pt);
\fill [color=black] (17.2,16.07) circle (1.5pt);
\fill [color=black] (16.75,16.64) circle (1.5pt);
\fill [color=black] (16.02,15.38) circle (1.5pt);
\fill [color=black] (17.48,15.38) circle (1.5pt);
\fill [color=black] (16.51,15.67) circle (1.5pt);
\fill [color=black] (16.97,15.67) circle (1.5pt);
\fill [color=black] (16.75,16.07) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G4.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.16,-0.2) rectangle (0.64,1.01);
\draw (-0.5,0.87)-- (-1,0);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G5.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.11,-0.18) rectangle (1.12,1.03);
\draw (-0.5,0.87)-- (-1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G6-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.11,-0.16) rectangle (1.69,0.99);
\draw (-0.5,0.87)-- (-1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\draw (1,0)-- (1.5,0.87);
\draw (1.5,0.87)-- (0.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (1.5,0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G6-2.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.08,-1.02) rectangle (1.1,0.99);
\draw (-0.5,0.87)-- (-1,0);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G6-3.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.17,-0.16) rectangle (1.12,1.84);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,1.73);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0,1.73) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G6-4.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-0.47) rectangle (0.41,1.78);
\draw (-0.96,0)-- (0,-0.29);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G7.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.11,-1.03) rectangle (1.09,0.97);
\draw (-0.5,0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G8-1.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.1,-1.04) rectangle (1.11,1.86);
\draw (0,1.73)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (-1,0);
\draw (-1,0)-- (-0.5,-0.87);
\draw (-0.5,-0.87)-- (0.5,-0.87);
\draw (0.5,-0.87)-- (1,0);
\draw (1,0)-- (0.5,0.87);
\draw (0.5,0.87)-- (0,1.73);
\draw (0.5,0.87)-- (-0.5,0.87);
\draw (-0.5,0.87)-- (0,0);
\draw (-1,0)-- (0,0);
\draw (-0.5,-0.87)-- (0,0);
\draw (0.5,-0.87)-- (0,0);
\draw (1,0)-- (0,0);
\draw (0.5,0.87)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0.5,0.87) circle (1.5pt);
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\fill [color=black] (0,1.73) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G8-2.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.08,-1.17) rectangle (0.38,1.79);
\draw (-0.73,-0.97)-- (-0.96,0);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (-0.73,-0.97);
\draw (-0.5,0)-- (-0.73,-0.97);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (-0.73,0.97);
\draw (-0.5,0)-- (0.23,0.68);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (-0.5,0) circle (1.5pt);
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (-0.73,-0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G8-3.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.09,-0.46) rectangle (1.07,1.78);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Figures/G9.tex <==
\begin{tikzpicture}[scale=0.7,line cap=round,line join=round]
\clip(-1.12,-0.42) rectangle (1.14,1.77);
\draw (-0.96,0)-- (0,-0.29);
\draw (0,-0.29)-- (0.96,0);
\draw (-0.96,0)-- (-0.73,0.97);
\draw (-0.73,0.97)-- (0,0.29);
\draw (0,0.29)-- (-0.96,0);
\draw (0,0.29)-- (0.96,0);
\draw (0.96,0)-- (0.73,0.97);
\draw (0.73,0.97)-- (0,0.29);
\draw (-0.96,0)-- (-0.23,0.68);
\draw (0.96,0)-- (0.23,0.68);
\draw (-0.73,0.97)-- (0,1.66);
\draw (-0.23,0.68)-- (0,1.66);
\draw (0.23,0.68)-- (0,1.66);
\draw (0.73,0.97)-- (0,1.66);
\draw (-0.73,0.97)-- (0.23,0.68);
\draw (-0.23,0.68)-- (0.73,0.97);
\draw (0,-0.29)-- (-0.23,0.68);
\draw (0,-0.29)-- (0.23,0.68);
\begin{scriptsize}
\fill [color=black] (0,1.66) circle (1.5pt);
\fill [color=black] (0.73,0.97) circle (1.5pt);
\fill [color=black] (0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.23,0.68) circle (1.5pt);
\fill [color=black] (-0.73,0.97) circle (1.5pt);
\fill [color=black] (-0.96,0) circle (1.5pt);
\fill [color=black] (0.96,0) circle (1.5pt);
\fill [color=black] (0,-0.29) circle (1.5pt);
\fill [color=black] (0,0.29) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
